Permissive Controller Synthesis for Probabilistic Systems

We propose novel controller synthesis techniques for probabilistic systems modelled using stochastic two-player games: one player acts as a controller, the second represents its environment, and probability is used to capture uncertainty arising due to, for example, unreliable sensors or faulty system components. Our aim is to generate robust controllers that are resilient to unexpected system changes at runtime, and flexible enough to be adapted if additional constraints need to be imposed. We develop a permissive controller synthesis framework, which generates multi-strategies for the controller, offering a choice of control actions to take at each time step. We formalise the notion of permissivity using penalties, which are incurred each time a possible control action is disallowed by a multi-strategy. Permissive controller synthesis aims to generate a multi-strategy that minimises these penalties, whilst guaranteeing the satisfaction of a specified system property. We establish several key results about the optimality of multi-strategies and the complexity of synthesising them. Then, we develop methods to perform permissive controller synthesis using mixed integer linear programming and illustrate their effectiveness on a selection of case studies.

==> fig_counterexample.tex <==
\begin{figure}[!h]
\centering

\begin{tikzpicture}[scale=2]
\tikzstyle{every node}=[font=\small]
\tikzstyle{distr}=[inner sep=0mm, minimum size=1mm, draw, circle, fill]
\tikzstyle{statebox}=[inner sep=1mm, minimum size=5mm, draw]
\tikzstyle{stateboxgoal}=[inner sep=1mm, minimum size=5mm, draw, fill=gray!25]
\tikzstyle{statecircle}=[inner sep=0.3mm, minimum size=3mm, draw, circle]
\tikzstyle{statediamond}=[draw, diamond, inner sep=0.01mm, minimum size=6mm]
\tikzstyle{trarr}=[-latex, rounded corners]
\tikzstyle{lab}=[inner sep=0.7mm]
\node[statediamond] at (0,0) (s0) {$s_0$};
\node[statediamond] at (1,0) (s1) {$s_1$};
\node[statebox] at (0,-0.5) (s2) {$s_2$};
\node[stateboxgoal] at (2,0) (s3) {$s_3$};
\node[statebox] at (1,-0.5) (s4) {$s_4$};

\draw[trarr] (s0) -- (s1) node[distr,pos=0.5]{} node[pos=0.2, above] {$b$};
\draw[trarr] (s0) -- (s2) node[distr,pos=0.5]{} node[pos=0.2, left] {$c$};
\draw[trarr] (s1) -- (s3) node[distr,pos=0.5]{} node[pos=0.2, above] {$d$};
\draw[trarr] (s1) -- (s4) node[distr,pos=0.5]{} node[pos=0.2, left] {$e$};

\draw[trarr]  (s2) .. controls +(0.5,-0.25) and +(0.5,0.25) .. (s2)
 node[distr,pos=0.5]{};

\draw[trarr]  (s3) .. controls +(0.5,-0.25) and +(0.5,0.25) .. (s3)
 node[distr,pos=0.5]{};

\draw[trarr]  (s4) .. controls +(0.5,-0.25) and +(0.5,0.25) .. (s4)
 node[distr,pos=0.5]{};

%% \node[draw] at (3,-0.25) {\scriptsize\begin{tabular}{lrrrr}
%% action & $b$ & $c$ & $d$ & $e$ \\
%% penalty & $0$  & $1$  & $0$  & $1$
%% \end{tabular}};

\node[draw] at (3.25,-0.25) {\scriptsize\begin{tabular}{cc}
action & penalty\\
$b$ & $0$\\
$c$ & $1$\\
$d$ & $0$\\
$e$ & $1$
\end{tabular}};

\end{tikzpicture}

\caption{Counterexample for \thmref{2_set_rand_subset} in case of dynamic penalties.}
\label{fig:chain_condition_cex}

\end{figure}


==> fig_hard_rand1.tex <==
\begin{tikzpicture}[scale=1.2]
\tikzstyle{every node}=[font=\small]
\tikzstyle{distr}=[inner sep=0mm, minimum size=1mm, draw, circle, fill]
\tikzstyle{statebox}=[inner sep=1mm, minimum size=5mm, draw]
\tikzstyle{statecircle}=[inner sep=0.3mm, minimum size=3mm, draw, circle]
\tikzstyle{statediamond}=[draw, diamond, inner sep=0.01mm, minimum size=6mm]
\tikzstyle{trarr}=[-latex, rounded corners]
\tikzstyle{lab}=[inner sep=0.7mm]

\draw[very thick, dotted] (1.5,0.3) -- (1.5,-0.3);
\node[statediamond] at (0,0) (s0) {$s_0$};
\node[distr] at (1,0) (s0d) {};

\node[statediamond] at (2,1) (t1) {$t_1$};
\node[statediamond] at (4,1) (tp1) {$t'_1$};

\node[distr] at (5,1) (tp1d) {};

\node[statediamond] at (6,1.4) (fin1a) {$t''_1$};
\node[statediamond] at (7,1.4) (fin1b) {$\top$};
\node[statediamond] at (6,0.6) (bot1) {$\bot$};

\node[statediamond] at (2,-1) (tn) {$t_n$};
\node[statediamond] at (4,-1) (tpn) {$t'_n$};

\node[distr] at (5,-1) (tpnd) {};

\node[statediamond] at (6,-0.6) (finna) {$t''_1$};
\node[statediamond] at (7,-0.6) (finnb) {$\top$};
\node[statediamond] at (6,-1.4) (botn) {$\bot$};

\draw[trarr] (s0) -- (s0d) -- (t1) node[above,pos=0.5] {$1/n$};
\draw[trarr] (s0d) -- (tn) node[below,pos=0.5] {$1/n$};

\draw[trarr] (t1) -- (tp1) node[below,pos=0.5] {$a_1$};
\draw[trarr] (t1) |- (bot1.south west) node[below,pos=0.75] {$b_1, \underline{w_1}$};
\draw[trarr] (tp1) -- (tp1d) node[above,pos=0.5] {$d_1$} -- (fin1a) node[above,pos=0.75] {$v_1$} -- (fin1b) node[above,pos=0.5] {$\overline{1}$};
\draw[trarr] (tp1d) -- (bot1) node[below,pos=0.25] {$1-v_1$};
\draw[trarr] (tp1) -- +(0,0.4) -| (t1) node[above,pos=0.25] {$c_1, \underline{2^{3m}\cdot w_1}$};

\draw[trarr] (tn) -- (tpn) node[below,pos=0.5] {$a_n$};
\draw[trarr] (tn) |- (botn.south west) node[below,pos=0.75] {$b_n, \underline{w_n}$};
\draw[trarr] (tpn) -- (tpnd) node[above,pos=0.5] {$d_n$} -- (finna) node[above,pos=0.75] {$v_n$} -- (finnb) node[above,pos=0.5] {$\overline{1}$};
\draw[trarr] (tpnd) -- (botn) node[below,pos=0.25] {$1-v_n$};
\draw[trarr] (tpn) -- +(0,0.4) -| (tn) node[above,pos=0.25] {$c_n, \underline{2^{3m}\cdot w_n}$};
\end{tikzpicture}


==> fig_hard_rand2.tex <==
\begin{tikzpicture}[scale=1.2]
\tikzstyle{every node}=[font=\small]
\tikzstyle{distr}=[inner sep=0mm, minimum size=1mm, draw, circle, fill]
\tikzstyle{statebox}=[inner sep=1mm, minimum size=5mm, draw]
\tikzstyle{statecircle}=[inner sep=0.3mm, minimum size=3mm, draw, circle]
\tikzstyle{statediamond}=[draw, diamond, inner sep=0.01mm, minimum size=6mm]
\tikzstyle{trarr}=[-latex, rounded corners]
\tikzstyle{lab}=[inner sep=0.7mm]

\draw[very thick, dotted] (1.35,0.2) -- (1.35,-0.2);
\node[statediamond] at (0,0) (s0) {$s_0$};
\node[distr] at (1,0) (s0d) {};

\node[statediamond] at (2,1) (t1) {$t_1$};
\node[distr] at (3,1) (t1d) {};

\node[statediamond] at (4,1.4) (fin1a) {};
\node[statediamond] at (5,1.4) (fin1b) {$\top$};
\node[statediamond] at (4,0.6) (bot1) {$\bot$};

\node[statediamond] at (2,-1) (tn) {$t_n$};

\node[distr] at (3,-1) (tnd) {};

\node[statediamond] at (4,-0.6) (finna) {};
\node[statediamond] at (5,-0.6) (finnb) {$\top$};
\node[statediamond] at (4,-1.4) (botn) {$\bot$};

\draw[trarr] (s0) -- (s0d) -- (t1) node[left,pos=0.6] {$1/n$};
\draw[trarr] (s0d) -- (tn) node[left,pos=0.6] {$1/n$};

\draw[trarr] (t1) -- (t1d) node[below,pos=0.5] {$a_1$} -- (fin1a) node[above,pos=0.5] {$v_1$} -- (fin1b) node[above,pos=0.5] {$\overline{1}$};
\draw[trarr] (t1d) -- (bot1) node[below,pos=0.5] {$1-v_1$};
\draw[trarr] (t1) -- ++(-0.3,0.5) -- ++(0.6,0) node[distr,pos=0.5] {} node[above,pos=0.25] {$b_1, \underline{w_1}$} -- (t1);

\draw[trarr] (tn) -- (tnd) node[below,pos=0.5] {$a_n$} -- (finna) node[above,pos=0.5] {$v_n$} -- (finnb) node[above,pos=0.5] {$\overline{1}$};
\draw[trarr] (tnd) -- (botn) node[below,pos=0.5] {$1-v_n$};
\draw[trarr] (tn) -- ++(-0.3,0.5) -- ++(0.6,0) node[distr,pos=0.5] {} node[above,pos=0.25] {$b_n, \underline{w_n}$} -- (tn);

\end{tikzpicture}


==> fig_running_game.tex <==
\begin{tikzpicture}[scale=2]
  \setlength\tabcolsep{3pt}

%%%%%%%%
% shapes etc
\tikzstyle{every node}=[font=\small]
\tikzstyle{distr}=[inner sep=0mm, minimum size=1mm, draw, circle, fill]
\tikzstyle{statebox}=[inner sep=1mm, minimum size=5mm, draw]
\tikzstyle{statecircle}=[inner sep=0.3mm, minimum size=3mm, draw, circle]
\tikzstyle{statediamond}=[draw, diamond, inner sep=0.01mm, minimum size=6mm]
\tikzstyle{statediamondgoal}=[draw, diamond, inner sep=0.01mm, minimum size=6mm, fill=gray!25]
\tikzstyle{stategoal}=[inner sep=0.3mm, minimum size=3mm, draw, double, circle]
\tikzstyle{trarr}=[-latex, rounded corners]
\tikzstyle{lab}=[inner sep=0.7mm]

%%%%%%%%
% The game:

\node[lab] at (0.15,2.3) (init) {};

\node[statediamond] at (0.5,2.3) (s0) {$s_0$};
\node[statebox] at (2,2.3) (s1) {$s_1$};
\node[statediamond] at (3.5,2.3) (s2) {$s_2$};

\node[statediamond] at (0.5,1.4) (s3) {$s_3$};
\node[statebox] at (2,1.4) (s4) {$s_4$};
\node[statediamondgoal] at (3.5,1.4) (s5) {$s_5$};

\node[distr] at (2.1,1.9) (s1b) {};
\node[distr] at (2.1,1) (s4b) {};
\node[distr] at (3.5,1.1) (s5b) {};
\node[distr] at (0.8,1.7) (s3b) {};

%  init
\draw[trarr] (init) -- (s0);

%  s0 -> s1
\draw[trarr] (s0) -- (s1)
 node[above,pos=0.5]{$\mathit{east}$}
 node[distr,pos=0.5]{};

%  s0 <-> s3/s4
\draw[trarr] (s0) .. controls +(-0.4,-0.45) .. (s3)
 node[left,pos=0.5]{$\mathit{south}$}
 node[distr,pos=0.5]{};
%\draw[trarr] (s3) .. controls +(0.2,0.3) .. (s0)
% node[right,pos=0.5]{\scriptsize $\mathit{north}$}
% node[distr,pos=0.5]{};
\draw[-] (s3) -- (s3b)
 node[left,pos=1.1,xshift=-1pt,yshift=2pt]{$\mathit{north}$};
\draw[trarr] (s3b) -- (s0) 
 node[right,pos=0.5]{$0.7$}
 node[coordinate,pos=0.2](s3b1){};
\draw[trarr] (s3b) -- (s4) 
 node[above,pos=0.5]{$0.3$}
 node[coordinate,pos=0.125](s3b2){};
\path[-] (s3b1) edge [bend left] (s3b2);

%  s1 -> s0/s2
\draw[-] (s1) -- (s1b)
 node[right,pos=0.4]{$\mathit{impede}$};
\draw[trarr] (s1b) .. controls +(-0.2,-0.1) .. (s0) 
 node[above,pos=0.5, yshift=2pt]{$0.75$}
 node[coordinate,pos=0.125](s1b1){};
\draw[trarr] (s1b) .. controls +(0.25,-0.05) .. (s2) 
 node[below,pos=0.80, xshift=5pt]{$0.25$}
 node[coordinate,pos=0.125](s1b2){};
\path[-] (s1b1) edge [bend right] (s1b2);

%  s1 -> s2
\draw[trarr] (s1) -- (s2)
 node[above,pos=0.5]{$\mathit{pass}$}
 node[distr,pos=0.5]{};

%  s2 -> s5
\draw[trarr] (s2) -- (s5)
 node[right,pos=0.5]{$\mathit{south}$}
 node[distr,pos=0.5]{};

%  s3 -> s4
\draw[trarr] (s3) -- +(0.8,0) -- (s4)
 node[below,pos=0]{$\mathit{east}$}
 node[distr,pos=0]{};

%  s4 -> s3/s5
\draw[-] (s4) -- (s4b)
 node[right,pos=0.4]{$\mathit{impede}$};
\draw[trarr] (s4b) .. controls +(-0.2,-0.1) .. (s3) 
 node[above,pos=0.5]{$0.6$}
 node[coordinate,pos=0.125](s4b1){};
\draw[trarr] (s4b) .. controls +(0.25,-0.05) .. (s5)
 node[below,pos=0.6]{$0.4$}
 node[coordinate,pos=0.125](s4b2){};
\path[-] (s4b1) edge [bend right] (s4b2);

%  s4 -> s5
\draw[trarr] (s4) -- (s5)
 node[above,pos=0.5]{$\mathit{pass}$}
 node[distr,pos=0.5]{};

%  s5 -> s 5
\draw[-] (s5) .. controls +(-0.3,-0.3) .. (s5b)
 node[below,pos=1]{$\mathit{done}$};
\draw[trarr] (s5b) .. controls +(0.3,0.0) .. (s5) ;

\end{tikzpicture}


==> fig_sqrt.tex <==
\begin{tikzpicture}[scale=1.2]
\tikzstyle{every node}=[font=\small]
\tikzstyle{distr}=[inner sep=0mm, minimum size=1mm, draw, circle, fill]
\tikzstyle{statebox}=[inner sep=1mm, minimum size=5mm, draw]
\tikzstyle{statecircle}=[inner sep=0.3mm, minimum size=3mm, draw, circle]
\tikzstyle{statediamond}=[draw, diamond, inner sep=0.01mm, minimum size=6mm]
\tikzstyle{trarr}=[semithick, -latex, rounded corners]
\tikzstyle{lab}=[inner sep=0.7mm]

\draw[very thick, dotted] (1.9,-0.2) -- (1.9,-0.8);
\draw[very thick, dotted] (6,-0.4) -- (6,-1);
\node[statebox] at (0.6,-0.5) (s0) {$s_0$};
\node[distr] at (1.3,-0.5) (s0d) {};

\node[statebox] at (2,1) (ta1) {$t_1$};
\node[distr] at (3,1.5) (ta1d1) {};
\node[distr] at (3,0.2) (ta1d2) {};
\node[statediamond] at (4,0.2) (tb1) {$t'_1$};
\node[distr] at (5,0.4) (tb1d1) {};
\node[distr] at (5,0) (tb1d2) {};
\node[statediamond] at (6,0.6) (tc1) {$\bar t_1$};
\node[distr] at (7,0.8) (tc1d1) {};
\node[distr] at (7,0.6) (tc1d2) {};
\node[statebox] at (8,1) (td1) {};
\node[distr] at (9.5,1) (td1d) {};
\node[statebox] at (10,1) (te1) {$\bot$};

\node[statebox] at (2,-2) (tan) {$t_n$};
\node[distr] at (3,-1.5) (tand1) {};
\node[distr] at (3,-2.8) (tand2) {};
\node[statediamond] at (4,-2.8) (tbn) {$t'_n$};
\node[distr] at (5,-2.6) (tbnd1) {};
\node[distr] at (5,-3) (tbnd2) {};
\node[statediamond] at (6,-2.4) (tcn) {$\bar t_n$};
\node[distr] at (7,-2.2) (tcnd1) {};
\node[distr] at (7,-2.4) (tcnd2) {};
\node[statebox] at (8,-2) (tdn) {};
\node[distr] at (9.5,-2) (tdnd) {};
\node[statebox] at (10,-2) (ten) {$\bot$};

\draw[->] (s0) -- (s0d) -- (ta1) node[left,pos=0.5] {$1/n$};
\draw[->] (ta1) -- (ta1d1) -| (te1) node[above,pos=0.15] {$1-x_1$};
\draw[->] (ta1d1) -- (td1) node[below,pos=0.3] {$x_1$};
\draw[->] (ta1) -- (ta1d2) -- (tb1);
\draw[->] (tb1) -- (tb1d1) node[above,pos=0.5] {$c'_1$}  -- (tc1);
\draw[->] (tb1.south east) -- (tb1d2) node[below,pos=0.5] {$a'_1,\underline{1}$} -| (te1.south east);
\draw[->] (tc1) -- (tc1d1) node[above,pos=0.5] {$\bar c_1$} -- (td1);
\draw[->] (tc1) -- (tc1d2) node[below,pos=0.5] {$\bar a_1,\underline{1}$} -| (te1.south);
\draw[->] (td1) -- (td1d) node[above,pos=0.5] {$b_1,1/x_1$} -- (te1);

\draw[->] (s0d) -- (tan) node[left,pos=0.5] {$1/n$};
\draw[->] (tan) -- (tand1) -| (ten) node[above,pos=0.15] {$1-x_n$};
\draw[->] (tand1) -- (tdn) node[below,pos=0.3] {$x_n$};
\draw[->] (tan) -- (tand2) -- (tbn);
\draw[->] (tbn) -- (tbnd1) node[above,pos=0.5] {$c'_1$}  -- (tcn);
\draw[->] (tbn.south east) -- (tbnd2) node[below,pos=0.5] {$a'_n,\underline{1}$} -| (ten.south east);
\draw[->] (tcn) -- (tcnd1) node[above,pos=0.5] {$\bar c_n$}  -- (tdn);
\draw[->] (tcn) -- (tcnd2) node[below,pos=0.5] {$\bar a_n,\underline{1}$} -| (ten.south);
\draw[->] (tdn) -- (tdnd) node[above,pos=0.5] {$b_n,1/x_n$} -- (ten);


\end{tikzpicture}


==> fig_transformation.tex <==
\begin{figure}[!t]

\begin{center}
\begin{tikzpicture}[scale=1]
\tikzstyle{every node}=[font=\small]
\tikzstyle{distr}=[inner sep=0mm, minimum size=1mm, draw, circle, fill]
\tikzstyle{statebox}=[inner sep=1mm, minimum size=5mm, draw]
\tikzstyle{statecircle}=[inner sep=0.3mm, minimum size=3mm, draw, circle]
\tikzstyle{statediamond}=[draw, diamond, inner sep=0.01mm, minimum size=6mm]
\tikzstyle{trarr}=[-latex, rounded corners]
\tikzstyle{lab}=[inner sep=0.7mm]
\tikzstyle{bigarrow}=[draw, single arrow, minimum height=10ex,minimum width=1ex]
\node[statediamond] at (-1,-2) (s0) {$s$};
%\node[statebox] at (1,-1) (s1) {$t_1$};
%\node[statebox] at (1,-3) (s3) {$t_k$};

\node[distr] at (0,-1.65) (s0a1) {};
\node[rotate=90] at (0,-2) {...};
\node[distr] at (0,-2.35) (s0ak) {};
  
%\node[bigarrow] at (1.6,-2) {};

\draw[trarr] (s0) -- (s0a1) node[lab, pos=0.4,above] {$a_1$} -- +(0.8,0.25) node[coordinate,pos=0.4](s0a11){};
\draw[trarr] (s0a1) -- +(0.8,-0.25) node[coordinate,pos=0.4](s0a12){};
\draw[trarr] (s0) -- (s0ak) node[lab, pos=0.4,below] {$a_k$} -- +(0.8,0.25) node[coordinate,pos=0.4](s0ak1){};
\draw[trarr] (s0ak) -- +(0.8,-0.25) node[coordinate,pos=0.4](s0ak2){};
\path[-] (s0a11) edge [bend left] (s0a12);
\path[-] (s0ak1) edge [bend left] (s0ak2);

%approx 

\node[statediamond] at (3,-2) (s0_app) {$s$};
\node[statediamond] at (5,-1.25) (g_bar_1) {$s_1$};
\node[statediamond] at (5,-2.75) (g_bar_n) {$s_m$};
\draw[very thick, dotted] ($(g_bar_1.south)+(0,-.1)$) -- ($(g_bar_n.north)+(0,.1)$);

\node[statediamond] at (7,-1.4) (g1) {$s'_1$};
\node[statediamond] at (7,-2.6) (gk) {$s'_2$};
%\draw[very thick, dotted] ($(g1.south)+(0,-.1)$) -- ($(gk.north)+(0,.1)$);

%\node[statebox] at (9,-1) (s1_app) {$t_1$};
%\node at (9,-2) {...};
%\node[statebox] at (9,-3) (sk_app) {$t_k$};


\node[distr] at (4,-2) (s0_app_g) {};
\draw[trarr] (s0_app) -- (s0_app_g) -- (g_bar_1) node[lab, pos=0.5,above left] {$p_1$} node[coordinate,pos=0.3](g_bar_11){};
\draw[trarr] (s0_app_g) -- (g_bar_n) node[lab, pos=0.5,below left] {$p_m$} node[coordinate,pos=0.3](g_bar_n1){};
\path[-] (g_bar_11) edge [bend left] (g_bar_n1);

\draw[trarr] (g_bar_1) -- (g1) node[pos=0.4, distr] {} node[pos=0.2, above] {$b_1$};
\draw[trarr] (g_bar_1) -- (gk) node[pos=0.4, distr] {} node[lab, pos=0.1,below] {$b_2$};
  
\draw[trarr] (g_bar_n) -- (g1) node[pos=0.4, distr] {} node[pos=0.1, above] {$b_1$};
\draw[trarr] (g_bar_n) -- (gk) node[pos=0.4, distr] {} node[lab, pos=0.2,below] {$b_2$};

\node[distr] at (8,-1.1) (g1_a1) {};
\node[distr] at (8,-1.7) (g1_ak) {};
\node[rotate=90] at (8,-1.4) {...};
  
\draw[trarr] (g1) -- (g1_a1) node[lab, pos=0.4,above] {$a_1$} -- +(0.8,0.15) node[coordinate,pos=0.4](g1_a11){};
\draw[trarr] (g1_a1) -- +(0.8,-0.15) node[coordinate,pos=0.4](g1_a12){};
\draw[trarr] (g1) -- (g1_ak) node[lab, pos=0.4,below] {$a_k$} -- +(0.8,0.15) node[coordinate,pos=0.4](g1_ak1){};
\draw[trarr] (g1_ak) -- +(0.8,-0.15) node[coordinate,pos=0.4](g1_ak2){};
\path[-] (g1_a11) edge [bend left] (g1_a12);
\path[-] (g1_ak1) edge [bend left] (g1_ak2);

\node[distr] at (8,-2.3) (gk_a1) {};
\node[distr] at (8,-2.9) (gk_ak) {};
\node[rotate=90] at (8,-2.6) {...};

\draw[trarr] (gk) -- (gk_a1) node[lab, pos=0.4,above] {$a_1$} -- +(0.8,0.15) node[coordinate,pos=0.4](gk_a11){};
\draw[trarr] (gk_a1) -- +(0.8,-0.15) node[coordinate,pos=0.4](gk_a12){};
\draw[trarr] (gk) -- (gk_ak) node[lab, pos=0.4,below] {$a_k$} -- +(0.8,0.15) node[coordinate,pos=0.4](gk_ak1){};
\draw[trarr] (gk_ak) -- +(0.8,-0.15) node[coordinate,pos=0.4](gk_ak2){};
\path[-] (gk_a11) edge [bend left] (gk_a12);
\path[-] (gk_ak1) edge [bend left] (gk_ak2);

\end{tikzpicture}
\end{center}
%\vspace*{-2.0em}
\caption{A node in the original game $\sgame$ (left), and the corresponding nodes in the transformed game $\sgame'$ for approximating randomised multi-strategies (right, see \sectref{sec:approximation}).}
\label{fig:approximation}
%\vspace*{-1.4em}
\end{figure}

